Multiphase modeling of anisotropic biomass particle pyrolysis accounting for particle deformation and coupled gas-phase dynamics

Numerical models of biomass particle pyrolysis focus on either the solid particle evolution or on the surrounding gas-phase dynamics, neglecting the coupled interactions between the two. This work addresses this limitation by proposing a single-grid model that fully resolves both phases without relying on sub-grid-scale correlations. The model adopts an Eulerian representation of the two-phase system, using a Volume-Of-Fluid (VOF) method to track the interface between the biomass and the surrounding gas phase. Solid-phase pyrolysis reactions are included, and a novel approach is proposed to capture the coupling between the evolution of biomass porosity and the particle shrinkage, combining different biomass conversion models into one unique framework. The anisotropic nature of the biomass particle is accounted for in this multidimensional framework. The resulting model is independent of the number and shape of the particle, and demonstrates mass conservation and numerical convergence. Extensive validation with experimental data, collected from wood particles in the centimetre scale and operating temperature between 400-700{\deg}C, shows excellent agreement in terms of mass and temperature profiles and correct volatiles trends. Predicted char yields fall within 2% error range. Shrinking profiles reveal correct trends, with a 10% average error in the final particle shape, but they also highlight the need for a better fundamental understanding of the evolution of the biomass structure. Overall, the model takes a step forward in aiding the development of sustainable pyrolysis processes. The code and simulation setups, developed within the open-source Basilisk framework, are made publicly available.

==> Fields-100.tex <==
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  \let\gplgaddtomacro\g@addto@macro
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(10800.00,1640.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={540.00bp},height={82.00bp}]{Fields-100}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Fields-200.tex <==
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  \let\gplgaddtomacro\g@addto@macro
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(10800.00,1640.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={540.00bp},height={82.00bp}]{Fields-200}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Fields-300.tex <==
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  \let\gplgaddtomacro\g@addto@macro
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(10800.00,1640.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={540.00bp},height={82.00bp}]{Fields-300}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> Fields-400.tex <==
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  \let\gplgaddtomacro\g@addto@macro
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(10800.00,2360.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1620,370){\makebox(0,0){\strut{}$300$}}%
      \put(3131,370){\makebox(0,0){\strut{}$400$}}%
      \put(4643,370){\makebox(0,0){\strut{}$500$}}%
      \put(6155,370){\makebox(0,0){\strut{}$600$}}%
      \put(7667,370){\makebox(0,0){\strut{}$700$}}%
      \put(9179,370){\makebox(0,0){\strut{}$800$}}%
      \put(5399,0){\makebox(0,0){\strut{}Temperature [K]}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(1620,370){\makebox(0,0){\strut{}$300$}}%
      \put(3131,370){\makebox(0,0){\strut{}$400$}}%
      \put(4643,370){\makebox(0,0){\strut{}$500$}}%
      \put(6155,370){\makebox(0,0){\strut{}$600$}}%
      \put(7667,370){\makebox(0,0){\strut{}$700$}}%
      \put(9179,370){\makebox(0,0){\strut{}$800$}}%
      \put(5399,0){\makebox(0,0){\strut{}Temperature [K]}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={540.00bp},height={118.00bp}]{Fields-400}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> OutputFields-100.tex <==
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  \let\gplgaddtomacro\g@addto@macro
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(5182.00,5182.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5106,519){\makebox(0,0)[l]{\strut{}$300$}}%
      \put(5106,1347){\makebox(0,0)[l]{\strut{}$400$}}%
      \put(5106,2176){\makebox(0,0)[l]{\strut{}$500$}}%
      \put(5106,3005){\makebox(0,0)[l]{\strut{}$600$}}%
      \put(5106,3834){\makebox(0,0)[l]{\strut{}$700$}}%
      \put(5106,4663){\makebox(0,0)[l]{\strut{}$800$}}%
      \put(5568,2591){\rotatebox{-270.00}{\makebox(0,0){\strut{}Temperature [K]}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5106,519){\makebox(0,0)[l]{\strut{}$300$}}%
      \put(5106,1347){\makebox(0,0)[l]{\strut{}$400$}}%
      \put(5106,2176){\makebox(0,0)[l]{\strut{}$500$}}%
      \put(5106,3005){\makebox(0,0)[l]{\strut{}$600$}}%
      \put(5106,3834){\makebox(0,0)[l]{\strut{}$700$}}%
      \put(5106,4663){\makebox(0,0)[l]{\strut{}$800$}}%
      \put(5568,2591){\rotatebox{-270.00}{\makebox(0,0){\strut{}Temperature [K]}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={259.10bp},height={259.10bp}]{OutputFields-100}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> OutputFields-200.tex <==
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  \let\gplgaddtomacro\g@addto@macro
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(5182.00,5182.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5106,519){\makebox(0,0)[l]{\strut{}$300$}}%
      \put(5106,1347){\makebox(0,0)[l]{\strut{}$400$}}%
      \put(5106,2176){\makebox(0,0)[l]{\strut{}$500$}}%
      \put(5106,3005){\makebox(0,0)[l]{\strut{}$600$}}%
      \put(5106,3834){\makebox(0,0)[l]{\strut{}$700$}}%
      \put(5106,4663){\makebox(0,0)[l]{\strut{}$800$}}%
      \put(5568,2591){\rotatebox{-270.00}{\makebox(0,0){\strut{}Temperature [K]}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5106,519){\makebox(0,0)[l]{\strut{}$300$}}%
      \put(5106,1347){\makebox(0,0)[l]{\strut{}$400$}}%
      \put(5106,2176){\makebox(0,0)[l]{\strut{}$500$}}%
      \put(5106,3005){\makebox(0,0)[l]{\strut{}$600$}}%
      \put(5106,3834){\makebox(0,0)[l]{\strut{}$700$}}%
      \put(5106,4663){\makebox(0,0)[l]{\strut{}$800$}}%
      \put(5568,2591){\rotatebox{-270.00}{\makebox(0,0){\strut{}Temperature [K]}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={259.10bp},height={259.10bp}]{OutputFields-200}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> OutputFields-300.tex <==
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  \let\gplgaddtomacro\g@addto@macro
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(5182.00,5182.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5106,519){\makebox(0,0)[l]{\strut{}$300$}}%
      \put(5106,1347){\makebox(0,0)[l]{\strut{}$400$}}%
      \put(5106,2176){\makebox(0,0)[l]{\strut{}$500$}}%
      \put(5106,3005){\makebox(0,0)[l]{\strut{}$600$}}%
      \put(5106,3834){\makebox(0,0)[l]{\strut{}$700$}}%
      \put(5106,4663){\makebox(0,0)[l]{\strut{}$800$}}%
      \put(5568,2591){\rotatebox{-270.00}{\makebox(0,0){\strut{}Temperature [K]}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5106,519){\makebox(0,0)[l]{\strut{}$300$}}%
      \put(5106,1347){\makebox(0,0)[l]{\strut{}$400$}}%
      \put(5106,2176){\makebox(0,0)[l]{\strut{}$500$}}%
      \put(5106,3005){\makebox(0,0)[l]{\strut{}$600$}}%
      \put(5106,3834){\makebox(0,0)[l]{\strut{}$700$}}%
      \put(5106,4663){\makebox(0,0)[l]{\strut{}$800$}}%
      \put(5568,2591){\rotatebox{-270.00}{\makebox(0,0){\strut{}Temperature [K]}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={259.10bp},height={259.10bp}]{OutputFields-300}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> OutputFields-600.tex <==
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  \let\gplgaddtomacro\g@addto@macro
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(5182.00,5182.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5106,519){\makebox(0,0)[l]{\strut{}$300$}}%
      \put(5106,1347){\makebox(0,0)[l]{\strut{}$400$}}%
      \put(5106,2176){\makebox(0,0)[l]{\strut{}$500$}}%
      \put(5106,3005){\makebox(0,0)[l]{\strut{}$600$}}%
      \put(5106,3834){\makebox(0,0)[l]{\strut{}$700$}}%
      \put(5106,4663){\makebox(0,0)[l]{\strut{}$800$}}%
      \put(5568,2591){\rotatebox{-270.00}{\makebox(0,0){\strut{}Temperature [K]}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(5106,519){\makebox(0,0)[l]{\strut{}$300$}}%
      \put(5106,1347){\makebox(0,0)[l]{\strut{}$400$}}%
      \put(5106,2176){\makebox(0,0)[l]{\strut{}$500$}}%
      \put(5106,3005){\makebox(0,0)[l]{\strut{}$600$}}%
      \put(5106,3834){\makebox(0,0)[l]{\strut{}$700$}}%
      \put(5106,4663){\makebox(0,0)[l]{\strut{}$800$}}%
      \put(5568,2591){\rotatebox{-270.00}{\makebox(0,0){\strut{}Temperature [K]}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={259.10bp},height={259.10bp}]{OutputFields-600}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> control-volume.tex <==
\usetikzlibrary{intersections}
\usetikzlibrary{arrows.meta}
\usetikzlibrary{calc}
\usetikzlibrary{shapes.arrows}
\usetikzlibrary{patterns} %
\usetikzlibrary{patterns, patterns.meta, decorations.pathmorphing}
\definecolor{Lightgreen}{HTML}{87A896}
\definecolor{Darkgreen}{HTML}{004225}

\usetikzlibrary{patterns}
\pgfdeclarepatternformonly{big dots}{\pgfqpoint{-1pt}{-1pt}}{\pgfqpoint{4pt}{4pt}}{\pgfqpoint{4pt}{4pt}}{
    \pgfpathcircle{\pgfqpoint{0pt}{0pt}}{1pt}
    \pgfusepath{fill}
}

\begin{tikzpicture}[scale=2]
    \def\xmin{0}
    \def\xmax{3.5}
    \def\ymin{0}
    \def\ymax{3.5}
    
    \draw[thick, fill=Lightgreen] 
        (\xmin,\ymin) -- 
        (\xmin,1.8) .. controls (0.5,2.5) and (1,2.2) .. 
        (1.5,1.8) .. controls (2,1.4) and (2.5,1.2) .. 
        (\xmax,1.2) -- 
        (\xmax,\ymin) -- 
        cycle;


    
    \draw[thick, pattern=big dots, pattern color=white] 
        (\xmin,\ymin) -- 
        (\xmin,1.8) .. controls (0.5,2.5) and (1,2.2) .. 
        (1.5,1.8) .. controls (2,1.4) and (2.5,1.2) .. 
        (\xmax,1.2) -- 
        (\xmax,\ymin) -- 
        cycle;

    \draw [->, >=Triangle, thick] (1.665, 1.665) -- (1.97,2.1);
    
    \node at (2.1,1.9) {$\mathbf{n}_\Gamma$};
    \node at (0.2,2.2) {$\Gamma$};
    
    \draw[thick] (\xmin,\ymin) rectangle (\xmax,\ymax);
    
    \node[draw=black] at (2.6,3.2) {gas phase $H=0$};
    \node[fill=gray!20!white, draw=white, text=black, inner sep=2pt] at (1,0.3) {pseudo phase $H=1$};

    \coordinate (C1) at (2.6,0.6);
    \coordinate (C2) at (5,1.75);
    \def\r{0.2}
    \def\R{1.2}
    
    \draw[thick] (C1) circle (\r);
    \fill[thick, fill=white] (C2) circle (\R);
    
    \pgfmathsetmacro{\d}{sqrt((5-2.6)^2 + (1.75-0.6)^2)}
    
    \pgfmathsetmacro{\alpha}{asin((\R-\r)/\d)}
    \pgfmathsetmacro{\beta}{atan2(1.75-0.6,5-2.6)}
    
    \pgfmathsetmacro{\gamma}{asin((\R+\r)/\d)}
    
    \coordinate (T1a) at ($(C1) + (\beta+\alpha+90:\r)$);
    \coordinate (T1b) at ($(C1) + (\beta-\alpha-90:\r)$);
    \coordinate (T2a) at ($(C2) + (\beta+\alpha+90:\R)$);
    \coordinate (T2b) at ($(C2) + (\beta-\alpha-90:\R)$);
    
    \coordinate (T1c) at ($(C1) + (\beta+\gamma+90:\r)$);
    \coordinate (T1d) at ($(C1) + (\beta-\gamma-90:\r)$);
    
    \draw[thick] (T1a) -- (T2a);
    \draw[thick] (T1b) -- (T2b);

\begin{scope}
        \clip (C2) circle (\R);
        \filldraw[Lightgreen, draw=black] 
    plot[smooth cycle, tension=1.2,] coordinates {
        (5, 1.5) (5.2, 1.8) (5.3, 1.4) (4.9, 1.3) (4.7, 1.4)
    };
        \filldraw[Lightgreen, draw=black] 
    plot[smooth cycle, tension=1.1,] coordinates {
        (5.7, 2.1) (6.0, 2.3) (5.9, 1.9) (5.5, 1.8) (5.4, 2.0)
    };
    \filldraw[Lightgreen, draw=black] 
    plot[smooth cycle, tension=1.3,] coordinates {
        (4, 1.8) (3.5, 2) (4.3, 2.1) (4.6, 1.6) (4.3, 1.5)
    };
    
    \filldraw[Lightgreen, draw=black] 
    plot[smooth cycle, tension=1.0,] coordinates {
        (4.9, 0.5) (5.2, 0.6) (5.4, 0.8) (5.1, 1.0) (4.7, 0.9)
    };
    
    \filldraw[Lightgreen, draw=black] 
    plot[smooth cycle, tension=1.0,] coordinates {
        (4.2, 0.7) (4.4, 0.8) (4.5, 1) (4.2, 1.2) (4., 1.1)
    };
    
    \filldraw[Lightgreen, draw=black] 
    plot[smooth cycle, tension=1.4,] coordinates {
        (4.8, 3) (5.1, 2.8) (5.3, 2.6) (5.0, 2.1) (4.6, 2.2)
    };
    
    \filldraw[Lightgreen, draw=black] 
    plot[smooth cycle, tension=1.2,] coordinates {
        (5.8, 1.7) (6.3, 1.7) (6.1, 1.4) (5.8, 1.5) (5.5, 1.5)
    };
    
    \filldraw[Lightgreen, draw=black] 
    plot[smooth cycle, tension=1.3,] coordinates {
        (5.6, 0.9) (5.9, 0.8) (6.0, 1.1) (5.7, 1.3) (5.4, 1.1)
    };
\end{scope}

    \draw[thick] (C2) circle (\R);

    \draw[thick] (4.8, 2.3)  -- (4.3, 3.1) node [above] {Solid};    
    \draw[thick] (5, 1.2)  -- (5.3, .3) node [below] {Internal gas};    
\end{tikzpicture}


==> corbetta-domain.tex <==
\usetikzlibrary{intersections}
\usetikzlibrary{arrows.meta}
\usetikzlibrary{calc}
\definecolor{Lightgreen}{HTML}{87A896}
\definecolor{Darkgreen}{HTML}{004225}

\begin{tikzpicture}[scale=4, font=\small]


  \begin{scope}
    \clip (0,0) rectangle +(1,1);
    \fill[Lightgreen] (0,0) circle (0.2);
    \draw[thick] (0,0) circle (0.2);
  \end{scope}
  \draw[thick] (0,0) rectangle +(1,1);

  \draw (0,0) -- +(-0.1,0);
  \draw (0,1) -- +(-0.1,0);
  \draw[<->] (-0.05,0) -- (-0.05,1);
  \node[left] at (-0.05,0.5) {$L = 5R_0$};

  \draw (0,0) -- (0,-0.1);
  \draw (0.2,0) -- (0.2,-0.1);
  \draw[<->] (0,-0.05) -- (0.2,-0.05);
  \node[below, yshift=-5pt] at (0.1,-0.05) {$R_0 = 1.27$ cm};


  \node[above] at (0.5,1) {\footnotesize open};
  \node[above, right] at (1,0.5) {\footnotesize open};

  \draw[thick, dashed, blue] (-0.3,0) -- (1.3,0);
  \draw[->, blue, thick, shift={(0.75,0)}, xscale=0.7] (0.5,0.025) arc (60:350:0.05);
  \node[above, blue, yshift=5pt] at (1.1,0) {\footnotesize AXI};

\end{tikzpicture}


==> corbetta-species-profile.tex <==
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  \let\gplgaddtomacro\g@addto@macro
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(14400.00,5182.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(814,1104){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(814,1795){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \csname LTb\endcsname%
      \put(814,2487){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \csname LTb\endcsname%
      \put(814,3178){\makebox(0,0)[r]{\strut{}$0.3$}}%
      \csname LTb\endcsname%
      \put(814,3870){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \csname LTb\endcsname%
      \put(814,4561){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \csname LTb\endcsname%
      \put(946,884){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(2098,884){\makebox(0,0){\strut{}$200$}}%
      \csname LTb\endcsname%
      \put(3251,884){\makebox(0,0){\strut{}$400$}}%
      \csname LTb\endcsname%
      \put(4403,884){\makebox(0,0){\strut{}$600$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3416,4388){\makebox(0,0)[r]{\strut{}CO\textsubscript{2}}}%
      \csname LTb\endcsname%
      \put(3416,4168){\makebox(0,0)[r]{\strut{}CO}}%
      \csname LTb\endcsname%
      \put(3416,3948){\makebox(0,0)[r]{\strut{}HCHO}}%
      \csname LTb\endcsname%
      \put(209,2832){\rotatebox{-270.00}{\makebox(0,0){\strut{}Production rate [$mg/s/g_{init}$]}}}%
      \put(2674,554){\makebox(0,0){\strut{}Time [s]}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(5394,994){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(5394,1913){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \csname LTb\endcsname%
      \put(5394,2833){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \csname LTb\endcsname%
      \put(5394,3752){\makebox(0,0)[r]{\strut{}$0.3$}}%
      \csname LTb\endcsname%
      \put(5394,4671){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \csname LTb\endcsname%
      \put(5526,774){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(6752,774){\makebox(0,0){\strut{}$200$}}%
      \csname LTb\endcsname%
      \put(7977,774){\makebox(0,0){\strut{}$400$}}%
      \csname LTb\endcsname%
      \put(9203,774){\makebox(0,0){\strut{}$600$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(8216,4498){\makebox(0,0)[r]{\strut{}CH\textsubscript{3}COOH}}%
      \csname LTb\endcsname%
      \put(8216,4278){\makebox(0,0)[r]{\strut{}CH\textsubscript{3}OH}}%
      \csname LTb\endcsname%
      \put(7364,444){\makebox(0,0){\strut{}Time [s]}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(10326,1060){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(10326,1769){\makebox(0,0)[r]{\strut{}$0.01$}}%
      \csname LTb\endcsname%
      \put(10326,2478){\makebox(0,0)[r]{\strut{}$0.02$}}%
      \csname LTb\endcsname%
      \put(10326,3187){\makebox(0,0)[r]{\strut{}$0.03$}}%
      \csname LTb\endcsname%
      \put(10326,3896){\makebox(0,0)[r]{\strut{}$0.04$}}%
      \csname LTb\endcsname%
      \put(10326,4605){\makebox(0,0)[r]{\strut{}$0.05$}}%
      \csname LTb\endcsname%
      \put(10458,840){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(11640,840){\makebox(0,0){\strut{}$200$}}%
      \csname LTb\endcsname%
      \put(12821,840){\makebox(0,0){\strut{}$400$}}%
      \csname LTb\endcsname%
      \put(14003,840){\makebox(0,0){\strut{}$600$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(13016,4432){\makebox(0,0)[r]{\strut{}H\textsubscript{2} $\times 10$}}%
      \csname LTb\endcsname%
      \put(13016,4212){\makebox(0,0)[r]{\strut{}CH\textsubscript{4}}}%
      \csname LTb\endcsname%
      \put(13016,3992){\makebox(0,0)[r]{\strut{}HCOOH}}%
      \csname LTb\endcsname%
      \put(12230,510){\makebox(0,0){\strut{}Time [s]}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={720.00bp},height={259.10bp}]{corbetta-species-profile}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> corbetta-temperature-profile.tex <==
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  \let\gplgaddtomacro\g@addto@macro
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(5182.00,5182.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(814,913){\makebox(0,0)[r]{\strut{}$300$}}%
      \csname LTb\endcsname%
      \put(814,1611){\makebox(0,0)[r]{\strut{}$400$}}%
      \csname LTb\endcsname%
      \put(814,2309){\makebox(0,0)[r]{\strut{}$500$}}%
      \csname LTb\endcsname%
      \put(814,3007){\makebox(0,0)[r]{\strut{}$600$}}%
      \csname LTb\endcsname%
      \put(814,3705){\makebox(0,0)[r]{\strut{}$700$}}%
      \csname LTb\endcsname%
      \put(814,4403){\makebox(0,0)[r]{\strut{}$800$}}%
      \csname LTb\endcsname%
      \put(946,693){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(1714,693){\makebox(0,0){\strut{}$200$}}%
      \csname LTb\endcsname%
      \put(2482,693){\makebox(0,0){\strut{}$400$}}%
      \csname LTb\endcsname%
      \put(3249,693){\makebox(0,0){\strut{}$600$}}%
      \csname LTb\endcsname%
      \put(4017,693){\makebox(0,0){\strut{}$800$}}%
      \csname LTb\endcsname%
      \put(4785,693){\makebox(0,0){\strut{}$1000$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3798,1526){\makebox(0,0)[r]{\strut{}Core}}%
      \csname LTb\endcsname%
      \put(3798,1306){\makebox(0,0)[r]{\strut{}Half radius}}%
      \csname LTb\endcsname%
      \put(3798,1086){\makebox(0,0)[r]{\strut{}Surface}}%
      \csname LTb\endcsname%
      \put(209,2832){\rotatebox{-270.00}{\makebox(0,0){\strut{}Temperature [K]}}}%
      \put(2865,363){\makebox(0,0){\strut{}Time [s]}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={259.10bp},height={259.10bp}]{corbetta-temperature-profile}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> cylinder-domain.tex <==
\usetikzlibrary{intersections}
\usetikzlibrary{arrows.meta}
\usetikzlibrary{calc}
\definecolor{Lightgreen}{HTML}{87A896}
\definecolor{Darkgreen}{HTML}{004225}

\begin{tikzpicture}[scale=4, font=\small]


  \begin{scope}
    \clip (0,0) rectangle +(2.6,0.4);
    \fill[Lightgreen] (0.45,0) rectangle (1.2, 0.25);
    \draw[thick] (0.45,0) rectangle (1.2, 0.25);
  \end{scope}
  \draw[thick] (0,0) rectangle +(2.6, 0.4);


  \draw (0,0) -- +(-0.1,0);
  \draw (0,0.4) -- +(-0.1,0);
  \draw[<->] (-0.05,0) -- (-0.05,0.4);
  \node[left, align=center] at (-0.05,0.2) {\footnotesize inlet\\$1.6$ cm};

  \draw (1.2,0) -- +(0.1,0.);
  \draw (1.2,0.25) -- +(0.1,0);
  \draw[<->] (1.25,0) -- (1.25,0.25);\
  \node[right] at (1.25, 0.125) {$R_0=1$ cm};


  \draw (0,0.4) -- +(0,0.1);
  \draw (2.6,0.4) -- +(0,0.1);
  \draw[<->] (0,0.45) -- (2.6,0.45);
  \node[above, align=center] at (1.3,0.45) {\footnotesize hot wall, closed\\$10.5$ cm};

  \draw (0.45,0) -- (0.45,-0.1);
  \draw (1.2,0) -- (1.2,-0.1);
  \draw[<->] (0.45,-0.05) -- (1.2,-0.05);
  \node[below, yshift=-5pt] at (0.825,-0.05) {$H_0 = 3$ cm};


  \node[right] at (2.6,0.2) {\footnotesize outlet};

  \draw[thick, dashed, blue] (-0.3,0) -- (3,0);
  \draw[->, blue, thick, shift={(2.4,0)}, xscale=0.7] (0.5,0.025) arc (60:350:0.05);
  \node[above, blue, yshift=5pt] at (2.75,0) {\footnotesize AXI};

  \draw[thick, blue, ->] (0,0.52) -- +(0.2,0);
  \draw[thick, blue, ->] (0,0.52) -- +(0,0.2);
  \node[above, blue] at (0.2, 0.52) {$z$};
  \node[right, blue] at (0, 0.7) {$r$};

  \draw[->] (0.02, 0.08) -- +(0.08, 0);
  \draw[->] (0.02, 0.16) -- +(0.08, 0);
  \draw[->] (0.02, 0.24) -- +(0.08, 0);
  \draw[->] (0.02, 0.32) -- +(0.08, 0);
  

  \draw[->] (2.5, 0.08) -- +(0.08, 0);
  \draw[->] (2.5, 0.16) -- +(0.08, 0);
  \draw[->] (2.5, 0.24) -- +(0.08, 0);
  \draw[->] (2.5, 0.32) -- +(0.08, 0);

  \draw[<->, blue] (0.45, 0.125) -- (1.2, 0.125);
  \node[above, blue] at (0.825, 0.125) {\footnotesize Fibre direction};

\end{tikzpicture}


==> gas-mass-error-maxlevel.tex <==
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  \let\gplgaddtomacro\g@addto@macro
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(5182.00,5182.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,979){\makebox(0,0)[r]{\strut{}$10^{-5}$}}%
      \csname LTb\endcsname%
      \put(946,1735){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \csname LTb\endcsname%
      \put(946,2491){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
      \csname LTb\endcsname%
      \put(946,3247){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \csname LTb\endcsname%
      \put(946,4003){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
      \csname LTb\endcsname%
      \put(1078,759){\makebox(0,0){\strut{}$16$}}%
      \csname LTb\endcsname%
      \put(2005,759){\makebox(0,0){\strut{}$32$}}%
      \csname LTb\endcsname%
      \put(2932,759){\makebox(0,0){\strut{}$64$}}%
      \csname LTb\endcsname%
      \put(3858,759){\makebox(0,0){\strut{}$128$}}%
      \csname LTb\endcsname%
      \put(4785,759){\makebox(0,0){\strut{}$256$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3798,4513){\makebox(0,0)[r]{\strut{}Only shrinking}}%
      \csname LTb\endcsname%
      \put(3798,4293){\makebox(0,0)[r]{\strut{}Constant-volume}}%
      \csname LTb\endcsname%
      \put(3798,4073){\makebox(0,0)[r]{\strut{}Smooth function}}%
      \csname LTb\endcsname%
      \put(3798,3853){\makebox(0,0)[r]{\strut{}$1^{st}$ order}}%
      \csname LTb\endcsname%
      \put(209,2832){\rotatebox{-270.00}{\makebox(0,0){\strut{}Error}}}%
      \put(2931,429){\makebox(0,0){\strut{}N}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={259.10bp},height={259.10bp}]{gas-mass-error-maxlevel}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> huang-mass.tex <==
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  \let\gplgaddtomacro\g@addto@macro
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(5182.00,5182.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(814,913){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(814,1611){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \csname LTb\endcsname%
      \put(814,2309){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \csname LTb\endcsname%
      \put(814,3007){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \csname LTb\endcsname%
      \put(814,3705){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \csname LTb\endcsname%
      \put(814,4403){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%
      \put(946,693){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(1537,693){\makebox(0,0){\strut{}$100$}}%
      \csname LTb\endcsname%
      \put(2127,693){\makebox(0,0){\strut{}$200$}}%
      \csname LTb\endcsname%
      \put(2718,693){\makebox(0,0){\strut{}$300$}}%
      \csname LTb\endcsname%
      \put(3308,693){\makebox(0,0){\strut{}$400$}}%
      \csname LTb\endcsname%
      \put(3899,693){\makebox(0,0){\strut{}$500$}}%
      \csname LTb\endcsname%
      \put(4490,693){\makebox(0,0){\strut{}$600$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3798,4579){\makebox(0,0)[r]{\strut{}2 cm}}%
      \csname LTb\endcsname%
      \put(3798,4359){\makebox(0,0)[r]{\strut{}3 cm}}%
      \csname LTb\endcsname%
      \put(209,2832){\rotatebox{-270.00}{\makebox(0,0){\strut{}Normalized mass [-]}}}%
      \put(2865,363){\makebox(0,0){\strut{}Time [s]}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={259.10bp},height={259.10bp}]{huang-mass}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> huang-shrink-20.tex <==
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  \let\gplgaddtomacro\g@addto@macro
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(5182.00,5182.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(814,913){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \csname LTb\endcsname%
      \put(814,1611){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \csname LTb\endcsname%
      \put(814,2309){\makebox(0,0)[r]{\strut{}$0.7$}}%
      \csname LTb\endcsname%
      \put(814,3007){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \csname LTb\endcsname%
      \put(814,3705){\makebox(0,0)[r]{\strut{}$0.9$}}%
      \csname LTb\endcsname%
      \put(814,4403){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%
      \put(946,693){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(1537,693){\makebox(0,0){\strut{}$100$}}%
      \csname LTb\endcsname%
      \put(2127,693){\makebox(0,0){\strut{}$200$}}%
      \csname LTb\endcsname%
      \put(2718,693){\makebox(0,0){\strut{}$300$}}%
      \csname LTb\endcsname%
      \put(3308,693){\makebox(0,0){\strut{}$400$}}%
      \csname LTb\endcsname%
      \put(3899,693){\makebox(0,0){\strut{}$500$}}%
      \csname LTb\endcsname%
      \put(4490,693){\makebox(0,0){\strut{}$600$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3798,1746){\makebox(0,0)[r]{\strut{}673K}}%
      \csname LTb\endcsname%
      \put(3798,1526){\makebox(0,0)[r]{\strut{}773K}}%
      \csname LTb\endcsname%
      \put(3798,1306){\makebox(0,0)[r]{\strut{}873K}}%
      \csname LTb\endcsname%
      \put(3798,1086){\makebox(0,0)[r]{\strut{}973K}}%
      \csname LTb\endcsname%
      \put(209,2832){\rotatebox{-270.00}{\makebox(0,0){\strut{}Shrinking factor [-]}}}%
      \put(2865,363){\makebox(0,0){\strut{}Time [s]}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={259.10bp},height={259.10bp}]{huang-shrink-20}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> huang-shrink-30.tex <==
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  \let\gplgaddtomacro\g@addto@macro
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(5182.00,5182.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(814,913){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \csname LTb\endcsname%
      \put(814,1611){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \csname LTb\endcsname%
      \put(814,2309){\makebox(0,0)[r]{\strut{}$0.7$}}%
      \csname LTb\endcsname%
      \put(814,3007){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \csname LTb\endcsname%
      \put(814,3705){\makebox(0,0)[r]{\strut{}$0.9$}}%
      \csname LTb\endcsname%
      \put(814,4403){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%
      \put(946,693){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(1537,693){\makebox(0,0){\strut{}$100$}}%
      \csname LTb\endcsname%
      \put(2127,693){\makebox(0,0){\strut{}$200$}}%
      \csname LTb\endcsname%
      \put(2718,693){\makebox(0,0){\strut{}$300$}}%
      \csname LTb\endcsname%
      \put(3308,693){\makebox(0,0){\strut{}$400$}}%
      \csname LTb\endcsname%
      \put(3899,693){\makebox(0,0){\strut{}$500$}}%
      \csname LTb\endcsname%
      \put(4490,693){\makebox(0,0){\strut{}$600$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3798,1746){\makebox(0,0)[r]{\strut{}673K}}%
      \csname LTb\endcsname%
      \put(3798,1526){\makebox(0,0)[r]{\strut{}773K}}%
      \csname LTb\endcsname%
      \put(3798,1306){\makebox(0,0)[r]{\strut{}873K}}%
      \csname LTb\endcsname%
      \put(3798,1086){\makebox(0,0)[r]{\strut{}973K}}%
      \csname LTb\endcsname%
      \put(209,2832){\rotatebox{-270.00}{\makebox(0,0){\strut{}Shrinking factor [-]}}}%
      \put(2865,363){\makebox(0,0){\strut{}Time [s]}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={259.10bp},height={259.10bp}]{huang-shrink-30}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> huang-t-core.tex <==
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  \let\gplgaddtomacro\g@addto@macro
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(5182.00,5182.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(814,913){\makebox(0,0)[r]{\strut{}$200$}}%
      \csname LTb\endcsname%
      \put(814,1504){\makebox(0,0)[r]{\strut{}$300$}}%
      \csname LTb\endcsname%
      \put(814,2094){\makebox(0,0)[r]{\strut{}$400$}}%
      \csname LTb\endcsname%
      \put(814,2685){\makebox(0,0)[r]{\strut{}$500$}}%
      \csname LTb\endcsname%
      \put(814,3275){\makebox(0,0)[r]{\strut{}$600$}}%
      \csname LTb\endcsname%
      \put(814,3866){\makebox(0,0)[r]{\strut{}$700$}}%
      \csname LTb\endcsname%
      \put(814,4457){\makebox(0,0)[r]{\strut{}$800$}}%
      \csname LTb\endcsname%
      \put(946,693){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(1537,693){\makebox(0,0){\strut{}$100$}}%
      \csname LTb\endcsname%
      \put(2127,693){\makebox(0,0){\strut{}$200$}}%
      \csname LTb\endcsname%
      \put(2718,693){\makebox(0,0){\strut{}$300$}}%
      \csname LTb\endcsname%
      \put(3308,693){\makebox(0,0){\strut{}$400$}}%
      \csname LTb\endcsname%
      \put(3899,693){\makebox(0,0){\strut{}$500$}}%
      \csname LTb\endcsname%
      \put(4490,693){\makebox(0,0){\strut{}$600$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3798,1306){\makebox(0,0)[r]{\strut{}2 cm}}%
      \csname LTb\endcsname%
      \put(3798,1086){\makebox(0,0)[r]{\strut{}3 cm}}%
      \csname LTb\endcsname%
      \put(209,2832){\rotatebox{-270.00}{\makebox(0,0){\strut{}Temperature [K]}}}%
      \put(2865,363){\makebox(0,0){\strut{}Time [s]}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={259.10bp},height={259.10bp}]{huang-t-core}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> huang.tex <==
\usetikzlibrary{intersections}
\usetikzlibrary{arrows.meta}
\usetikzlibrary{calc}
\definecolor{Lightgreen}{HTML}{87A896}
\definecolor{Darkgreen}{HTML}{004225}

\begin{tikzpicture}[scale=4, font=\small]


  \begin{scope}
    \clip (0,0) rectangle +(2, 0.6666);
    \fill[Lightgreen] (1,0) circle (0.3333);
    \draw[thick] (1,0) circle (0.3333);
  \end{scope}
  \draw[thick] (0,0) rectangle +(2,0.6666);

  \draw (0,0) -- +(-0.1,0);
  \draw (0,0.6666) -- +(-0.1,0);
  \draw[<->] (-0.05,0) -- (-0.05,0.6666);
  \node[left, align=center] at (-0.05,0.3333) {\footnotesize inlet\\$L=4$ cm};

  \draw (0.6667,0) -- +(0,-0.1);
  \draw (1.3333,0) -- +(0,-0.1);
  \draw[<->] (0.6667,-0.05) -- (1.3333,-0.05);
  \node[below, yshift=-5pt] at (1,-0.05) {$D_0$};

  \draw (0,0.6666) -- +(0,0.1);
  \draw (2,0.666) -- +(0,0.1);
  \draw[<->] (0.,0.7166) -- (2,0.7166);
  \node[above, align=center] at (1,0.7166) {\footnotesize  hot wall, closed\\$3L$};

  \node[above, right] at (2,0.3333) {\footnotesize outflow};

  \draw[thick, dashed, blue] (-0.3,0) -- (2.3,0);
  \draw[->, blue, thick, shift={(0.75,0)}, xscale=0.7] (1.95, 0.025) arc (60:350:0.05);
  \node[above, blue, yshift=5pt] at (2.1,0) {\footnotesize AXI};

    \def\numpoints{6}
    \def\A{7}
    \foreach \i in {1, ..., \numpoints} {
      \draw[->] (0.02, \i*0.6666/\A) -- +(0.08, 0);
      \draw[->] (1.90, \i*0.6666/\A) -- +(0.08, 0);
    }

\end{tikzpicture}


==> mass-profile.tex <==
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  \let\gplgaddtomacro\g@addto@macro
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(5182.00,5182.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(814,913){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(814,1681){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \csname LTb\endcsname%
      \put(814,2449){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \csname LTb\endcsname%
      \put(814,3216){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \csname LTb\endcsname%
      \put(814,3984){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \csname LTb\endcsname%
      \put(814,4752){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%
      \put(946,693){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(1906,693){\makebox(0,0){\strut{}$200$}}%
      \csname LTb\endcsname%
      \put(2866,693){\makebox(0,0){\strut{}$400$}}%
      \csname LTb\endcsname%
      \put(3825,693){\makebox(0,0){\strut{}$600$}}%
      \csname LTb\endcsname%
      \put(4785,693){\makebox(0,0){\strut{}$800$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(209,2832){\rotatebox{-270.00}{\makebox(0,0){\strut{}Normalized solid mass [-]}}}%
      \put(2865,363){\makebox(0,0){\strut{}Time [s]}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={259.10bp},height={259.10bp}]{mass-profile}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> massb-profiles.tex <==
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  \let\gplgaddtomacro\g@addto@macro
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(5182.00,5182.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(645,3800){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(645,4361){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \csname LTb\endcsname%
      \put(645,4921){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%
      \put(777,3580){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(2158,3580){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(3540,3580){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(4921,3580){\makebox(0,0){\strut{}}}%
      \put(104,2591){\rotatebox{90.00}{\makebox(0,0){\strut{}Porosity}}}%
      \put(2850,518){\makebox(0,0){\strut{}Radial coordinate \tc{\mbox{$r$}}}}%
      \put(2366,4405){\makebox(0,0)[l]{\strut{}t}}%
      \put(3194,4136){\makebox(0,0)[l]{\strut{}$\Gamma _{0} = \Gamma _{f}$}}%
      \put(2849,4820){\makebox(0,0)[l]{\strut{}$\epsilon _{f}$}}%
      \put(2849,4417){\makebox(0,0)[l]{\strut{}$\epsilon _{0}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2849,5031){\makebox(0,0){\strut{}Constant-volume}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(645,2418){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(645,2979){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \csname LTb\endcsname%
      \put(645,3540){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%
      \put(777,2198){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(2158,2198){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(3540,2198){\makebox(0,0){\strut{}}}%
      \csname LTb\endcsname%
      \put(4921,2198){\makebox(0,0){\strut{}}}%
      \put(2987,3091){\makebox(0,0)[l]{\strut{}t}}%
      \put(4230,2979){\makebox(0,0)[l]{\strut{}$\Gamma _{0}$}}%
      \put(2435,2699){\makebox(0,0)[l]{\strut{}$\Gamma _{f}$}}%
      \put(3194,2755){\makebox(0,0)[l]{\strut{}$\epsilon _{0} = \epsilon _{f}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2849,3650){\makebox(0,0){\strut{}Only shrinking}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(645,1036){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(645,1597){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \csname LTb\endcsname%
      \put(645,2158){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%
      \put(777,816){\makebox(0,0){\strut{}0}}%
      \csname LTb\endcsname%
      \put(2158,816){\makebox(0,0){\strut{}0.2}}%
      \csname LTb\endcsname%
      \put(3540,816){\makebox(0,0){\strut{}0.4}}%
      \csname LTb\endcsname%
      \put(4921,816){\makebox(0,0){\strut{}0.6}}%
      \put(2780,1664){\makebox(0,0)[l]{\strut{}t}}%
      \put(4230,1597){\makebox(0,0)[l]{\strut{}$\Gamma _{0}$}}%
      \put(3678,1821){\makebox(0,0)[l]{\strut{}$\Gamma _{f}$}}%
      \put(3194,1339){\makebox(0,0)[l]{\strut{}$\epsilon _{0}$}}%
      \put(2849,2057){\makebox(0,0)[l]{\strut{}$\epsilon _{f}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2849,2268){\makebox(0,0){\strut{}Smooth function}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={259.10bp},height={259.10bp}]{massb-profiles}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> massb-smooth-map.tex <==
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  \let\gplgaddtomacro\g@addto@macro
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(5182.00,5182.00)%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4402,1043){\makebox(0,0)[l]{\strut{}$0$}}%
      \put(4402,1706){\makebox(0,0)[l]{\strut{}$0.2$}}%
      \put(4402,2369){\makebox(0,0)[l]{\strut{}$0.4$}}%
      \put(4402,3032){\makebox(0,0)[l]{\strut{}$0.6$}}%
      \put(4402,3695){\makebox(0,0)[l]{\strut{}$0.8$}}%
      \put(4402,4359){\makebox(0,0)[l]{\strut{}$1$}}%
      \put(4864,2701){\rotatebox{-270.00}{\makebox(0,0){\strut{}Poroisty}}}%
    }%
    \gplgaddtomacro\gplbacktext{%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4402,1043){\makebox(0,0)[l]{\strut{}$0$}}%
      \put(4402,1706){\makebox(0,0)[l]{\strut{}$0.2$}}%
      \put(4402,2369){\makebox(0,0)[l]{\strut{}$0.4$}}%
      \put(4402,3032){\makebox(0,0)[l]{\strut{}$0.6$}}%
      \put(4402,3695){\makebox(0,0)[l]{\strut{}$0.8$}}%
      \put(4402,4359){\makebox(0,0)[l]{\strut{}$1$}}%
      \put(4864,2701){\rotatebox{-270.00}{\makebox(0,0){\strut{}Poroisty}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={259.10bp},height={259.10bp}]{massb-smooth-map}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> porous-channel-da-02.tex <==
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  \let\gplgaddtomacro\g@addto@macro
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(5182.00,5182.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,979){\makebox(0,0)[r]{\strut{}$-1$}}%
      \csname LTb\endcsname%
      \put(946,1906){\makebox(0,0)[r]{\strut{}$-0.5$}}%
      \csname LTb\endcsname%
      \put(946,2833){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(946,3759){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \csname LTb\endcsname%
      \put(946,4686){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%
      \put(1078,759){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(1696,759){\makebox(0,0){\strut{}$0.25$}}%
      \csname LTb\endcsname%
      \put(2314,759){\makebox(0,0){\strut{}$0.5$}}%
      \csname LTb\endcsname%
      \put(2932,759){\makebox(0,0){\strut{}$0.75$}}%
      \csname LTb\endcsname%
      \put(3549,759){\makebox(0,0){\strut{}$1$}}%
      \csname LTb\endcsname%
      \put(4167,759){\makebox(0,0){\strut{}$1.25$}}%
      \csname LTb\endcsname%
      \put(4785,759){\makebox(0,0){\strut{}$1.5$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(209,2832){\rotatebox{-270.00}{\makebox(0,0){\strut{}y/H}}}%
      \put(2931,429){\makebox(0,0){\strut{}u/U}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={259.10bp},height={259.10bp}]{porous-channel-da-02}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> porous-channel-da-03.tex <==
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  \let\gplgaddtomacro\g@addto@macro
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(5182.00,5182.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,979){\makebox(0,0)[r]{\strut{}$-1$}}%
      \csname LTb\endcsname%
      \put(946,1906){\makebox(0,0)[r]{\strut{}$-0.5$}}%
      \csname LTb\endcsname%
      \put(946,2833){\makebox(0,0)[r]{\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(946,3759){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \csname LTb\endcsname%
      \put(946,4686){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%
      \put(1078,759){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(1696,759){\makebox(0,0){\strut{}$0.25$}}%
      \csname LTb\endcsname%
      \put(2314,759){\makebox(0,0){\strut{}$0.5$}}%
      \csname LTb\endcsname%
      \put(2932,759){\makebox(0,0){\strut{}$0.75$}}%
      \csname LTb\endcsname%
      \put(3549,759){\makebox(0,0){\strut{}$1$}}%
      \csname LTb\endcsname%
      \put(4167,759){\makebox(0,0){\strut{}$1.25$}}%
      \csname LTb\endcsname%
      \put(4785,759){\makebox(0,0){\strut{}$1.5$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(209,2832){\rotatebox{-270.00}{\makebox(0,0){\strut{}y/H}}}%
      \put(2931,429){\makebox(0,0){\strut{}u/U}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={259.10bp},height={259.10bp}]{porous-channel-da-03}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> porous-channel.tex <==
\usetikzlibrary{intersections}
\usetikzlibrary{arrows.meta}
\usetikzlibrary{calc}
\definecolor{Lightgreen}{HTML}{87A896}
\definecolor{Darkgreen}{HTML}{004225}
\usetikzlibrary{patterns}


\begin{tikzpicture}[scale=4, font=\small]


  \fill[fill=Lightgreen] (0,0) rectangle +(2,0.25);
  \fill[pattern=big dots, pattern color=white] (0,0) rectangle +(2,0.25);

  \draw[thick] (0,0) rectangle +(2,0.5);

  \draw (0,0) -- +(-0.1,0);
  \draw (0,0.5) -- +(-0.1,0);
  \draw[<->] (-0.05,0) -- (-0.05,0.5);
  \node[left, align=center] at (-0.05,0.25) {\footnotesize inlet\\$2H$};

  \draw (0,0.5) -- +(0,0.1);
  \draw (2,0.5) -- +(0,0.1);
  \draw[<->] (0.,0.55) -- (2,0.55);
  \node[above, align=center] at (1,0.55) {\footnotesize  closed\\$8H$};

  \node[above, right] at (2,0.3333) {\footnotesize outflow};


    \def\numpoints{8}
    \def\A{9}
    \foreach \i in {1, ..., \numpoints} {
      \draw[->] (1.90, \i*0.5/\A) -- +(0.08, 0);
    }
    \foreach \i in {1, ..., 4} {
      \draw[->] (0.05, \i*0.5/\A  + 0.225) -- +(0.08, 0);
      }

\end{tikzpicture}


==> shrinking-profile.tex <==
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  \let\gplgaddtomacro\g@addto@macro
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(5182.00,5182.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(814,913){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \csname LTb\endcsname%
      \put(814,1681){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \csname LTb\endcsname%
      \put(814,2449){\makebox(0,0)[r]{\strut{}$0.7$}}%
      \csname LTb\endcsname%
      \put(814,3216){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \csname LTb\endcsname%
      \put(814,3984){\makebox(0,0)[r]{\strut{}$0.9$}}%
      \csname LTb\endcsname%
      \put(814,4752){\makebox(0,0)[r]{\strut{}$1$}}%
      \csname LTb\endcsname%
      \put(946,693){\makebox(0,0){\strut{}$0$}}%
      \csname LTb\endcsname%
      \put(1906,693){\makebox(0,0){\strut{}$200$}}%
      \csname LTb\endcsname%
      \put(2866,693){\makebox(0,0){\strut{}$400$}}%
      \csname LTb\endcsname%
      \put(3825,693){\makebox(0,0){\strut{}$600$}}%
      \csname LTb\endcsname%
      \put(4785,693){\makebox(0,0){\strut{}$800$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2002,1306){\makebox(0,0)[r]{\strut{}Radial}}%
      \csname LTb\endcsname%
      \put(2002,1086){\makebox(0,0)[r]{\strut{}Axial}}%
      \csname LTb\endcsname%
      \put(209,2832){\rotatebox{-270.00}{\makebox(0,0){\strut{}Shrinking factor [-]}}}%
      \put(2865,363){\makebox(0,0){\strut{}Time [s]}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={259.10bp},height={259.10bp}]{shrinking-profile}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> solid-mass-error-maxlevel.tex <==
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  \let\gplgaddtomacro\g@addto@macro
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
    \definecolor{tbcol}{rgb}{1,1,1}%
\begin{picture}(5182.00,5182.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,979){\makebox(0,0)[r]{\strut{}$10^{-5}$}}%
      \csname LTb\endcsname%
      \put(946,1735){\makebox(0,0)[r]{\strut{}$10^{-4}$}}%
      \csname LTb\endcsname%
      \put(946,2491){\makebox(0,0)[r]{\strut{}$10^{-3}$}}%
      \csname LTb\endcsname%
      \put(946,3247){\makebox(0,0)[r]{\strut{}$10^{-2}$}}%
      \csname LTb\endcsname%
      \put(946,4003){\makebox(0,0)[r]{\strut{}$10^{-1}$}}%
      \csname LTb\endcsname%
      \put(1078,759){\makebox(0,0){\strut{}$16$}}%
      \csname LTb\endcsname%
      \put(2005,759){\makebox(0,0){\strut{}$32$}}%
      \csname LTb\endcsname%
      \put(2932,759){\makebox(0,0){\strut{}$64$}}%
      \csname LTb\endcsname%
      \put(3858,759){\makebox(0,0){\strut{}$128$}}%
      \csname LTb\endcsname%
      \put(4785,759){\makebox(0,0){\strut{}$256$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3798,4513){\makebox(0,0)[r]{\strut{}Only shrinking}}%
      \csname LTb\endcsname%
      \put(3798,4293){\makebox(0,0)[r]{\strut{}Constant-volume}}%
      \csname LTb\endcsname%
      \put(3798,4073){\makebox(0,0)[r]{\strut{}Smooth function}}%
      \csname LTb\endcsname%
      \put(3798,3853){\makebox(0,0)[r]{\strut{}$1^{st}$ order}}%
      \csname LTb\endcsname%
      \put(3798,3633){\makebox(0,0)[r]{\strut{}$2^{nd}$ order}}%
      \csname LTb\endcsname%
      \put(209,2832){\rotatebox{-270.00}{\makebox(0,0){\strut{}Error}}}%
      \put(2931,429){\makebox(0,0){\strut{}N}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics[width={259.10bp},height={259.10bp}]{solid-mass-error-maxlevel}}%
    \gplfronttext
  \end{picture}%
\endgroup

